Nuclear Multifragmentation Critical Exponents

We show that the critical exponents of nuclear multi-fragmentation have not been determined conclusively yet.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-------------- cut here --- Fig1.ps -------------------------------------------
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
7 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   7 setlinewidth
s 1656 2464 m
1619 2464 l
s 1656 2461 m
1619 2461 l
s 1649 2461 m
1654 2456 l
1656 2448 l
1656 2443 l
1654 2435 l
1649 2432 l
1619 2432 l
s 1656 2443 m
1654 2437 l
1649 2435 l
1619 2435 l
s 1649 2432 m
1654 2427 l
1656 2419 l
1656 2414 l
1654 2406 l
1649 2403 l
1619 2403 l
s 1656 2414 m
1654 2408 l
1649 2406 l
1619 2406 l
s 1656 2472 m
1656 2461 l
s 1619 2472 m
1619 2453 l
s 1619 2443 m
1619 2424 l
s 1619 2414 m
1619 2395 l
s 1618 2360 m
1616 2361 l
1614 2360 l
1616 2358 l
1618 2358 l
1621 2361 l
1623 2365 l
1623 2370 l
1621 2376 l
1618 2379 l
1612 2381 l
1609 2381 l
1604 2379 l
1600 2376 l
1598 2370 l
1598 2367 l
1600 2361 l
1604 2358 l
s 1623 2370 m
1621 2374 l
1618 2377 l
1612 2379 l
1609 2379 l
1604 2377 l
1600 2374 l
1598 2370 l
s 1651 2296 m
1651 2249 l
s 1635 2296 m
1635 2249 l
s 1664 2185 m
1662 2182 l
1659 2185 l
1662 2188 l
1664 2188 l
1670 2185 l
1672 2182 l
1675 2174 l
1675 2164 l
1672 2156 l
1670 2153 l
1664 2151 l
1659 2151 l
1654 2153 l
1649 2161 l
1643 2174 l
1641 2180 l
1635 2185 l
1627 2188 l
1619 2188 l
s 1675 2164 m
1672 2159 l
1670 2156 l
1664 2153 l
1659 2153 l
1654 2156 l
1649 2164 l
1643 2174 l
s 1625 2188 m
1627 2185 l
1627 2180 l
1622 2166 l
1622 2159 l
1625 2153 l
1627 2151 l
s 1627 2180 m
1619 2166 l
1619 2156 l
1622 2153 l
1627 2151 l
1633 2151 l
s 1667 2103 m
1664 2106 l
1662 2103 l
1664 2100 l
1667 2100 l
1672 2103 l
1675 2108 l
1675 2116 l
1672 2124 l
1667 2129 l
1662 2132 l
1651 2135 l
1635 2135 l
1627 2132 l
1622 2127 l
1619 2119 l
1619 2114 l
1622 2106 l
1627 2100 l
1635 2098 l
1638 2098 l
1646 2100 l
1651 2106 l
1654 2114 l
1654 2116 l
1651 2124 l
1646 2129 l
1638 2132 l
s 1675 2116 m
1672 2121 l
1667 2127 l
1662 2129 l
1651 2132 l
1635 2132 l
1627 2129 l
1622 2124 l
1619 2119 l
s 1619 2114 m
1622 2108 l
1627 2103 l
1635 2100 l
1638 2100 l
1646 2103 l
1651 2108 l
1654 2114 l
s 1134 2799 m
1134 2744 l
s 1136 2799 m
1136 2744 l
s 1126 2799 m
1136 2799 l
s 1126 2744 m
1144 2744 l
s 1163 2781 m
1163 2744 l
s 1166 2781 m
1166 2744 l
s 1166 2773 m
1171 2778 l
1179 2781 l
1184 2781 l
1192 2778 l
1195 2773 l
1195 2744 l
s 1184 2781 m
1189 2778 l
1192 2773 l
1192 2744 l
s 1155 2781 m
1166 2781 l
s 1155 2744 m
1173 2744 l
s 1184 2744 m
1203 2744 l
s 1237 2810 m
1232 2805 l
1226 2797 l
1221 2786 l
1218 2773 l
1218 2762 l
1221 2749 l
1226 2738 l
1232 2730 l
1237 2725 l
s 1232 2805 m
1226 2794 l
1224 2786 l
1221 2773 l
1221 2762 l
1224 2749 l
1226 2741 l
1232 2730 l
s 1287 2799 m
1253 2744 l
s 1290 2799 m
1256 2744 l
s 1256 2799 m
1253 2783 l
1253 2799 l
1290 2799 l
s 1253 2744 m
1290 2744 l
1290 2760 l
1287 2744 l
s 1310 2747 m
1310 2723 l
s 1312 2747 m
1312 2723 l
s 1312 2742 m
1316 2745 l
1321 2747 l
1324 2747 l
1330 2745 l
1331 2742 l
1331 2723 l
s 1324 2747 m
1328 2745 l
1330 2742 l
1330 2723 l
s 1331 2742 m
1335 2745 l
1340 2747 l
1344 2747 l
1349 2745 l
1351 2742 l
1351 2723 l
s 1344 2747 m
1347 2745 l
1349 2742 l
1349 2723 l
s 1305 2747 m
1312 2747 l
s 1305 2723 m
1317 2723 l
s 1324 2723 m
1337 2723 l
s 1344 2723 m
1356 2723 l
s 1368 2744 m
1368 2742 l
1367 2742 l
1367 2744 l
1368 2745 l
1372 2747 l
1379 2747 l
1383 2745 l
1384 2744 l
1386 2740 l
1386 2728 l
1388 2724 l
1390 2723 l
s 1384 2744 m
1384 2728 l
1386 2724 l
1390 2723 l
1391 2723 l
s 1384 2740 m
1383 2738 l
1372 2737 l
1367 2735 l
1365 2731 l
1365 2728 l
1367 2724 l
1372 2723 l
1377 2723 l
1381 2724 l
1384 2728 l
s 1372 2737 m
1368 2735 l
1367 2731 l
1367 2728 l
1368 2724 l
1372 2723 l
s 1402 2747 m
1421 2723 l
s 1404 2747 m
1423 2723 l
s 1423 2747 m
1402 2723 l
s 1398 2747 m
1409 2747 l
s 1416 2747 m
1427 2747 l
s 1398 2723 m
1409 2723 l
s 1416 2723 m
1427 2723 l
s 1442 2810 m
1447 2805 l
1452 2797 l
1458 2786 l
1460 2773 l
1460 2762 l
1458 2749 l
1452 2738 l
1447 2730 l
1442 2725 l
s 1447 2805 m
1452 2794 l
1455 2786 l
1458 2773 l
1458 2762 l
1455 2749 l
1452 2741 l
1447 2730 l
s  650 2080 m
 594 2080 l
s  650 2077 m
 594 2077 l
s  650 2088 m
 650 2077 l
s  594 2088 m
 594 2070 l
s  631 2051 m
 594 2051 l
s  631 2048 m
 594 2048 l
s  624 2048 m
 629 2043 l
 631 2035 l
 631 2030 l
 629 2022 l
 624 2019 l
 594 2019 l
s  631 2030 m
 629 2025 l
 624 2022 l
 594 2022 l
s  631 2059 m
 631 2048 l
s  594 2059 m
 594 2040 l
s  594 2030 m
 594 2011 l
s  661 1995 m
 576 1995 l
s  631 1972 m
 594 1972 l
s  631 1969 m
 594 1969 l
s  624 1969 m
 629 1964 l
 631 1956 l
 631 1950 l
 629 1942 l
 624 1940 l
 594 1940 l
s  631 1950 m
 629 1945 l
 624 1942 l
 594 1942 l
s  624 1940 m
 629 1935 l
 631 1927 l
 631 1921 l
 629 1913 l
 624 1911 l
 594 1911 l
s  631 1921 m
 629 1916 l
 624 1913 l
 594 1913 l
s  631 1980 m
 631 1969 l
s  594 1980 m
 594 1961 l
s  594 1950 m
 594 1932 l
s  594 1921 m
 594 1903 l
s  618 1887 m
 618 1839 l
s  631 1815 m
 594 1815 l
s  631 1813 m
 594 1813 l
s  624 1813 m
 629 1807 l
 631 1800 l
 631 1794 l
 629 1786 l
 624 1784 l
 594 1784 l
s  631 1794 m
 629 1789 l
 624 1786 l
 594 1786 l
s  624 1784 m
 629 1778 l
 631 1770 l
 631 1765 l
 629 1757 l
 624 1754 l
 594 1754 l
s  631 1765 m
 629 1760 l
 624 1757 l
 594 1757 l
s  631 1823 m
 631 1813 l
s  594 1823 m
 594 1805 l
s  594 1794 m
 594 1776 l
s  594 1765 m
 594 1747 l
s  593 1711 m
 591 1713 l
 589 1711 l
 591 1709 l
 593 1709 l
 596 1713 l
 598 1717 l
 598 1722 l
 596 1727 l
 593 1731 l
 587 1732 l
 584 1732 l
 579 1731 l
 575 1727 l
 573 1722 l
 573 1718 l
 575 1713 l
 579 1709 l
s  598 1722 m
 596 1725 l
 593 1729 l
 587 1731 l
 584 1731 l
 579 1729 l
 575 1725 l
 573 1722 l
s  661 1690 m
 576 1690 l
s 1804 2522 m
 788 2522 l
s  788 2522 m
 788 1251 l
s  788 1251 m
1804 1251 l
s 1804 1251 m
1804 2522 l
s 1738 1335 m
1750 1335 l
1757 1328 l
1757 1316 l
1750 1309 l
1738 1309 l
1731 1316 l
1731 1328 l
1738 1335 l
s 1678 1403 m
1691 1403 l
1697 1397 l
1697 1384 l
1691 1378 l
1678 1378 l
1671 1384 l
1671 1397 l
1678 1403 l
s 1597 1476 m
1609 1476 l
1616 1470 l
1616 1457 l
1609 1451 l
1597 1451 l
1590 1457 l
1590 1470 l
1597 1476 l
s 1519 1553 m
1532 1553 l
1538 1547 l
1538 1534 l
1532 1528 l
1519 1528 l
1513 1534 l
1513 1547 l
1519 1553 l
s 1442 1635 m
1455 1635 l
1461 1629 l
1461 1616 l
1455 1610 l
1442 1610 l
1436 1616 l
1436 1629 l
1442 1635 l
s 1311 1723 m
1324 1723 l
1330 1716 l
1330 1704 l
1324 1697 l
1311 1697 l
1305 1704 l
1305 1716 l
1311 1723 l
s 1280 1817 m
1293 1817 l
1299 1810 l
1299 1798 l
1293 1791 l
1280 1791 l
1274 1798 l
1274 1810 l
1280 1817 l
s 1161 1918 m
1174 1918 l
1180 1912 l
1180 1899 l
1174 1893 l
1161 1893 l
1155 1899 l
1155 1912 l
1161 1918 l
s 1065 2029 m
1078 2029 l
1084 2023 l
1084 2010 l
1078 2003 l
1065 2003 l
1059 2010 l
1059 2023 l
1065 2029 l
s  934 2150 m
 947 2150 l
 953 2144 l
 953 2131 l
 947 2125 l
 934 2125 l
 928 2131 l
 928 2144 l
 934 2150 l
s  788 2522 m
 826 2522 l
s  800 2471 m
 788 2471 l
s  788 2420 m
 800 2420 l
s  800 2369 m
 788 2369 l
s  788 2318 m
 800 2318 l
s  826 2267 m
 788 2267 l
s  788 2217 m
 800 2217 l
s  800 2166 m
 788 2166 l
s  788 2115 m
 800 2115 l
s  800 2064 m
 788 2064 l
s  788 2013 m
 826 2013 l
s  800 1963 m
 788 1963 l
s  788 1912 m
 800 1912 l
s  800 1861 m
 788 1861 l
s  788 1810 m
 800 1810 l
s  826 1759 m
 788 1759 l
s  788 1709 m
 800 1709 l
s  800 1658 m
 788 1658 l
s  788 1607 m
 800 1607 l
s  800 1556 m
 788 1556 l
s  788 1505 m
 826 1505 l
s  800 1455 m
 788 1455 l
s  788 1404 m
 800 1404 l
s  800 1353 m
 788 1353 l
s  788 1302 m
 800 1302 l
s  826 1251 m
 788 1251 l
s  725 2577 m
 722 2574 l
 719 2577 l
 722 2580 l
 725 2580 l
 730 2577 l
 733 2574 l
 735 2566 l
 735 2556 l
 733 2548 l
 730 2545 l
 725 2543 l
 719 2543 l
 714 2545 l
 709 2553 l
 703 2566 l
 701 2572 l
 696 2577 l
 688 2580 l
 680 2580 l
s  735 2556 m
 733 2551 l
 730 2548 l
 725 2545 l
 719 2545 l
 714 2548 l
 709 2556 l
 703 2566 l
s  685 2580 m
 688 2577 l
 688 2572 l
 682 2559 l
 682 2551 l
 685 2545 l
 688 2543 l
s  688 2572 m
 680 2559 l
 680 2548 l
 682 2545 l
 688 2543 l
 693 2543 l
s  685 2521 m
 682 2524 l
 680 2521 l
 682 2519 l
 685 2521 l
s  735 2484 m
 733 2492 l
 725 2498 l
 711 2500 l
 703 2500 l
 690 2498 l
 682 2492 l
 680 2484 l
 680 2479 l
 682 2471 l
 690 2466 l
 703 2463 l
 711 2463 l
 725 2466 l
 733 2471 l
 735 2479 l
 735 2484 l
s  735 2484 m
 733 2490 l
 730 2492 l
 725 2495 l
 711 2498 l
 703 2498 l
 690 2495 l
 685 2492 l
 682 2490 l
 680 2484 l
s  680 2479 m
 682 2474 l
 685 2471 l
 690 2469 l
 703 2466 l
 711 2466 l
 725 2469 l
 730 2471 l
 733 2474 l
 735 2479 l
s  725 2323 m
 722 2320 l
 719 2323 l
 722 2326 l
 725 2326 l
 730 2323 l
 733 2320 l
 735 2312 l
 735 2302 l
 733 2294 l
 730 2291 l
 725 2289 l
 719 2289 l
 714 2291 l
 709 2299 l
 703 2312 l
 701 2318 l
 696 2323 l
 688 2326 l
 680 2326 l
s  735 2302 m
 733 2297 l
 730 2294 l
 725 2291 l
 719 2291 l
 714 2294 l
 709 2302 l
 703 2312 l
s  685 2326 m
 688 2323 l
 688 2318 l
 682 2305 l
 682 2297 l
 685 2291 l
 688 2289 l
s  688 2318 m
 680 2305 l
 680 2294 l
 682 2291 l
 688 2289 l
 693 2289 l
s  685 2267 m
 682 2270 l
 680 2267 l
 682 2265 l
 685 2267 l
s  725 2244 m
 722 2241 l
 719 2244 l
 722 2246 l
 725 2246 l
 730 2244 l
 733 2241 l
 735 2233 l
 735 2222 l
 733 2215 l
 730 2212 l
 725 2209 l
 719 2209 l
 714 2212 l
 709 2220 l
 703 2233 l
 701 2238 l
 696 2244 l
 688 2246 l
 680 2246 l
s  735 2222 m
 733 2217 l
 730 2215 l
 725 2212 l
 719 2212 l
 714 2215 l
 709 2222 l
 703 2233 l
s  685 2246 m
 688 2244 l
 688 2238 l
 682 2225 l
 682 2217 l
 685 2212 l
 688 2209 l
s  688 2238 m
 680 2225 l
 680 2215 l
 682 2212 l
 688 2209 l
 693 2209 l
s  725 2069 m
 722 2066 l
 719 2069 l
 722 2072 l
 725 2072 l
 730 2069 l
 733 2066 l
 735 2058 l
 735 2048 l
 733 2040 l
 730 2037 l
 725 2035 l
 719 2035 l
 714 2037 l
 709 2045 l
 703 2058 l
 701 2064 l
 696 2069 l
 688 2072 l
 680 2072 l
s  735 2048 m
 733 2043 l
 730 2040 l
 725 2037 l
 719 2037 l
 714 2040 l
 709 2048 l
 703 2058 l
s  685 2072 m
 688 2069 l
 688 2064 l
 682 2051 l
 682 2043 l
 685 2037 l
 688 2035 l
s  688 2064 m
 680 2051 l
 680 2040 l
 682 2037 l
 688 2035 l
 693 2035 l
s  685 2013 m
 682 2016 l
 680 2013 l
 682 2011 l
 685 2013 l
s  730 1968 m
 680 1968 l
s  735 1966 m
 680 1966 l
s  735 1966 m
 696 1995 l
 696 1953 l
s  680 1976 m
 680 1958 l
s  725 1815 m
 722 1812 l
 719 1815 l
 722 1818 l
 725 1818 l
 730 1815 l
 733 1812 l
 735 1804 l
 735 1794 l
 733 1786 l
 730 1783 l
 725 1781 l
 719 1781 l
 714 1783 l
 709 1791 l
 703 1804 l
 701 1810 l
 696 1815 l
 688 1818 l
 680 1818 l
s  735 1794 m
 733 1789 l
 730 1786 l
 725 1783 l
 719 1783 l
 714 1786 l
 709 1794 l
 703 1804 l
s  685 1818 m
 688 1815 l
 688 1810 l
 682 1797 l
 682 1789 l
 685 1783 l
 688 1781 l
s  688 1810 m
 680 1797 l
 680 1786 l
 682 1783 l
 688 1781 l
 693 1781 l
s  685 1759 m
 682 1762 l
 680 1759 l
 682 1757 l
 685 1759 l
s  727 1707 m
 725 1709 l
 722 1707 l
 725 1704 l
 727 1704 l
 733 1707 l
 735 1712 l
 735 1720 l
 733 1728 l
 727 1733 l
 722 1736 l
 711 1738 l
 696 1738 l
 688 1736 l
 682 1730 l
 680 1722 l
 680 1717 l
 682 1709 l
 688 1704 l
 696 1701 l
 698 1701 l
 706 1704 l
 711 1709 l
 714 1717 l
 714 1720 l
 711 1728 l
 706 1733 l
 698 1736 l
s  735 1720 m
 733 1725 l
 727 1730 l
 722 1733 l
 711 1736 l
 696 1736 l
 688 1733 l
 682 1728 l
 680 1722 l
s  680 1717 m
 682 1712 l
 688 1707 l
 696 1704 l
 698 1704 l
 706 1707 l
 711 1712 l
 714 1717 l
s  725 1561 m
 722 1558 l
 719 1561 l
 722 1564 l
 725 1564 l
 730 1561 l
 733 1558 l
 735 1550 l
 735 1540 l
 733 1532 l
 730 1529 l
 725 1527 l
 719 1527 l
 714 1529 l
 709 1537 l
 703 1550 l
 701 1556 l
 696 1561 l
 688 1564 l
 680 1564 l
s  735 1540 m
 733 1535 l
 730 1532 l
 725 1529 l
 719 1529 l
 714 1532 l
 709 1540 l
 703 1550 l
s  685 1564 m
 688 1561 l
 688 1556 l
 682 1543 l
 682 1535 l
 685 1529 l
 688 1527 l
s  688 1556 m
 680 1543 l
 680 1532 l
 682 1529 l
 688 1527 l
 693 1527 l
s  685 1505 m
 682 1508 l
 680 1505 l
 682 1503 l
 685 1505 l
s  735 1471 m
 733 1479 l
 727 1482 l
 719 1482 l
 714 1479 l
 711 1471 l
 711 1460 l
 714 1453 l
 719 1450 l
 727 1450 l
 733 1453 l
 735 1460 l
 735 1471 l
s  735 1471 m
 733 1476 l
 727 1479 l
 719 1479 l
 714 1476 l
 711 1471 l
s  711 1460 m
 714 1455 l
 719 1453 l
 727 1453 l
 733 1455 l
 735 1460 l
s  711 1471 m
 709 1479 l
 706 1482 l
 701 1484 l
 690 1484 l
 685 1482 l
 682 1479 l
 680 1471 l
 680 1460 l
 682 1453 l
 685 1450 l
 690 1447 l
 701 1447 l
 706 1450 l
 709 1453 l
 711 1460 l
s  711 1471 m
 709 1476 l
 706 1479 l
 701 1482 l
 690 1482 l
 685 1479 l
 682 1476 l
 680 1471 l
s  680 1460 m
 682 1455 l
 685 1453 l
 690 1450 l
 701 1450 l
 706 1453 l
 709 1455 l
 711 1460 l
s  725 1307 m
 722 1304 l
 719 1307 l
 722 1310 l
 725 1310 l
 730 1307 l
 733 1304 l
 735 1296 l
 735 1286 l
 733 1278 l
 727 1275 l
 719 1275 l
 714 1278 l
 711 1286 l
 711 1294 l
s  735 1286 m
 733 1281 l
 727 1278 l
 719 1278 l
 714 1281 l
 711 1286 l
s  711 1286 m
 709 1281 l
 703 1275 l
 698 1273 l
 690 1273 l
 685 1275 l
 682 1278 l
 680 1286 l
 680 1296 l
 682 1304 l
 685 1307 l
 690 1310 l
 693 1310 l
 696 1307 l
 693 1304 l
 690 1307 l
s  706 1278 m
 698 1275 l
 690 1275 l
 685 1278 l
 682 1281 l
 680 1286 l
s  685 1251 m
 682 1254 l
 680 1251 l
 682 1249 l
 685 1251 l
s  735 1214 m
 733 1222 l
 725 1228 l
 711 1230 l
 703 1230 l
 690 1228 l
 682 1222 l
 680 1214 l
 680 1209 l
 682 1201 l
 690 1196 l
 703 1193 l
 711 1193 l
 725 1196 l
 733 1201 l
 735 1209 l
 735 1214 l
s  735 1214 m
 733 1220 l
 730 1222 l
 725 1225 l
 711 1228 l
 703 1228 l
 690 1225 l
 685 1222 l
 682 1220 l
 680 1214 l
s  680 1209 m
 682 1204 l
 685 1201 l
 690 1199 l
 703 1196 l
 711 1196 l
 725 1199 l
 730 1201 l
 733 1204 l
 735 1209 l
s 1765 2522 m
1804 2522 l
s 1804 2471 m
1791 2471 l
s 1791 2420 m
1804 2420 l
s 1804 2369 m
1791 2369 l
s 1791 2318 m
1804 2318 l
s 1804 2267 m
1765 2267 l
s 1791 2217 m
1804 2217 l
s 1804 2166 m
1791 2166 l
s 1791 2115 m
1804 2115 l
s 1804 2064 m
1791 2064 l
s 1765 2013 m
1804 2013 l
s 1804 1963 m
1791 1963 l
s 1791 1912 m
1804 1912 l
s 1804 1861 m
1791 1861 l
s 1791 1810 m
1804 1810 l
s 1804 1759 m
1765 1759 l
s 1791 1709 m
1804 1709 l
s 1804 1658 m
1791 1658 l
s 1791 1607 m
1804 1607 l
s 1804 1556 m
1791 1556 l
s 1765 1505 m
1804 1505 l
s 1804 1455 m
1791 1455 l
s 1791 1404 m
1804 1404 l
s 1804 1353 m
1791 1353 l
s 1791 1302 m
1804 1302 l
s 1804 1251 m
1765 1251 l
s  833 2509 m
 833 2522 l
s  878 2522 m
 878 2509 l
s  923 2509 m
 923 2522 l
s  968 2522 m
 968 2509 l
s 1013 2483 m
1013 2522 l
s 1059 2522 m
1059 2509 l
s 1104 2509 m
1104 2522 l
s 1149 2522 m
1149 2509 l
s 1194 2509 m
1194 2522 l
s 1239 2522 m
1239 2483 l
s 1284 2509 m
1284 2522 l
s 1329 2522 m
1329 2509 l
s 1375 2509 m
1375 2522 l
s 1420 2522 m
1420 2509 l
s 1465 2483 m
1465 2522 l
s 1510 2522 m
1510 2509 l
s 1555 2509 m
1555 2522 l
s 1600 2522 m
1600 2509 l
s 1646 2509 m
1646 2522 l
s 1691 2522 m
1691 2483 l
s 1736 2509 m
1736 2522 l
s 1781 2522 m
1781 2509 l
s  801 2675 m
 798 2672 l
 796 2675 l
 798 2678 l
 801 2678 l
 806 2675 l
 809 2672 l
 811 2664 l
 811 2654 l
 809 2646 l
 803 2643 l
 796 2643 l
 790 2646 l
 788 2654 l
 788 2662 l
s  811 2654 m
 809 2648 l
 803 2646 l
 796 2646 l
 790 2648 l
 788 2654 l
s  788 2654 m
 785 2648 l
 780 2643 l
 774 2641 l
 766 2641 l
 761 2643 l
 758 2646 l
 756 2654 l
 756 2664 l
 758 2672 l
 761 2675 l
 766 2678 l
 769 2678 l
 772 2675 l
 769 2672 l
 766 2675 l
s  782 2646 m
 774 2643 l
 766 2643 l
 761 2646 l
 758 2648 l
 756 2654 l
s  761 2619 m
 758 2622 l
 756 2619 l
 758 2617 l
 761 2619 l
s  811 2585 m
 809 2593 l
 803 2596 l
 796 2596 l
 790 2593 l
 788 2585 l
 788 2574 l
 790 2566 l
 796 2564 l
 803 2564 l
 809 2566 l
 811 2574 l
 811 2585 l
s  811 2585 m
 809 2590 l
 803 2593 l
 796 2593 l
 790 2590 l
 788 2585 l
s  788 2574 m
 790 2569 l
 796 2566 l
 803 2566 l
 809 2569 l
 811 2574 l
s  788 2585 m
 785 2593 l
 782 2596 l
 777 2598 l
 766 2598 l
 761 2596 l
 758 2593 l
 756 2585 l
 756 2574 l
 758 2566 l
 761 2564 l
 766 2561 l
 777 2561 l
 782 2564 l
 785 2566 l
 788 2574 l
s  788 2585 m
 785 2590 l
 782 2593 l
 777 2596 l
 766 2596 l
 761 2593 l
 758 2590 l
 756 2585 l
s  756 2574 m
 758 2569 l
 761 2566 l
 766 2564 l
 777 2564 l
 782 2566 l
 785 2569 l
 788 2574 l
s 1027 2675 m
1024 2672 l
1021 2675 l
1024 2678 l
1027 2678 l
1032 2675 l
1035 2672 l
1037 2664 l
1037 2654 l
1035 2646 l
1029 2643 l
1021 2643 l
1016 2646 l
1013 2654 l
1013 2662 l
s 1037 2654 m
1035 2648 l
1029 2646 l
1021 2646 l
1016 2648 l
1013 2654 l
s 1013 2654 m
1011 2648 l
1005 2643 l
1000 2641 l
 992 2641 l
 987 2643 l
 984 2646 l
 982 2654 l
 982 2664 l
 984 2672 l
 987 2675 l
 992 2678 l
 995 2678 l
 997 2675 l
 995 2672 l
 992 2675 l
s 1008 2646 m
1000 2643 l
 992 2643 l
 987 2646 l
 984 2648 l
 982 2654 l
s  987 2619 m
 984 2622 l
 982 2619 l
 984 2617 l
 987 2619 l
s 1019 2564 m
1011 2566 l
1005 2572 l
1003 2580 l
1003 2582 l
1005 2590 l
1011 2596 l
1019 2598 l
1021 2598 l
1029 2596 l
1035 2590 l
1037 2582 l
1037 2577 l
1035 2569 l
1029 2564 l
1021 2561 l
1005 2561 l
 995 2564 l
 990 2566 l
 984 2572 l
 982 2580 l
 982 2588 l
 984 2593 l
 990 2596 l
 992 2596 l
 995 2593 l
 992 2590 l
 990 2593 l
s 1003 2582 m
1005 2588 l
1011 2593 l
1019 2596 l
1021 2596 l
1029 2593 l
1035 2588 l
1037 2582 l
s 1037 2577 m
1035 2572 l
1029 2566 l
1021 2564 l
1005 2564 l
 995 2566 l
 990 2569 l
 984 2574 l
 982 2580 l
s 1258 2654 m
1207 2654 l
s 1263 2651 m
1207 2651 l
s 1263 2651 m
1223 2680 l
1223 2638 l
s 1207 2662 m
1207 2643 l
s 1213 2619 m
1210 2622 l
1207 2619 l
1210 2617 l
1213 2619 l
s 1263 2582 m
1260 2590 l
1252 2596 l
1239 2598 l
1231 2598 l
1218 2596 l
1210 2590 l
1207 2582 l
1207 2577 l
1210 2569 l
1218 2564 l
1231 2561 l
1239 2561 l
1252 2564 l
1260 2569 l
1263 2577 l
1263 2582 l
s 1263 2582 m
1260 2588 l
1258 2590 l
1252 2593 l
1239 2596 l
1231 2596 l
1218 2593 l
1213 2590 l
1210 2588 l
1207 2582 l
s 1207 2577 m
1210 2572 l
1213 2569 l
1218 2566 l
1231 2564 l
1239 2564 l
1252 2566 l
1258 2569 l
1260 2572 l
1263 2577 l
s 1483 2654 m
1433 2654 l
s 1489 2651 m
1433 2651 l
s 1489 2651 m
1449 2680 l
1449 2638 l
s 1433 2662 m
1433 2643 l
s 1438 2619 m
1436 2622 l
1433 2619 l
1436 2617 l
1438 2619 l
s 1478 2590 m
1481 2585 l
1489 2577 l
1433 2577 l
s 1486 2580 m
1433 2580 l
s 1433 2590 m
1433 2566 l
s 1709 2654 m
1659 2654 l
s 1715 2651 m
1659 2651 l
s 1715 2651 m
1675 2680 l
1675 2638 l
s 1659 2662 m
1659 2643 l
s 1664 2619 m
1662 2622 l
1659 2619 l
1662 2617 l
1664 2619 l
s 1704 2596 m
1701 2593 l
1699 2596 l
1701 2598 l
1704 2598 l
1709 2596 l
1712 2593 l
1715 2585 l
1715 2574 l
1712 2566 l
1709 2564 l
1704 2561 l
1699 2561 l
1693 2564 l
1688 2572 l
1683 2585 l
1680 2590 l
1675 2596 l
1667 2598 l
1659 2598 l
s 1715 2574 m
1712 2569 l
1709 2566 l
1704 2564 l
1699 2564 l
1693 2566 l
1688 2574 l
1683 2585 l
s 1664 2598 m
1667 2596 l
1667 2590 l
1662 2577 l
1662 2569 l
1664 2564 l
1667 2561 l
s 1667 2590 m
1659 2577 l
1659 2566 l
1662 2564 l
1667 2561 l
1672 2561 l
s  833 1251 m
 833 1264 l
s  878 1264 m
 878 1251 l
s  923 1251 m
 923 1264 l
s  968 1264 m
 968 1251 l
s 1013 1251 m
1013 1290 l
s 1059 1264 m
1059 1251 l
s 1104 1251 m
1104 1264 l
s 1149 1264 m
1149 1251 l
s 1194 1251 m
1194 1264 l
s 1239 1290 m
1239 1251 l
s 1284 1251 m
1284 1264 l
s 1329 1264 m
1329 1251 l
s 1375 1251 m
1375 1264 l
s 1420 1264 m
1420 1251 l
s 1465 1251 m
1465 1290 l
s 1510 1264 m
1510 1251 l
s 1555 1251 m
1555 1264 l
s 1600 1264 m
1600 1251 l
s 1646 1251 m
1646 1264 l
s 1691 1290 m
1691 1251 l
s 1736 1251 m
1736 1264 l
s 1781 1264 m
1781 1251 l
s 1713 1635 m
1738 1610 l
s 1738 1635 m
1713 1610 l
s 1664 1723 m
1689 1697 l
s 1689 1723 m
1664 1697 l
s 1615 1817 m
1640 1791 l
s 1640 1817 m
1615 1791 l
s 1560 1918 m
1585 1893 l
s 1585 1918 m
1560 1893 l
s 1503 2029 m
1528 2003 l
s 1528 2029 m
1503 2003 l
s 1438 2150 m
1463 2125 l
s 1463 2150 m
1438 2125 l
s 1347 2284 m
1373 2258 l
s 1373 2284 m
1347 2258 l
s 1260 2433 m
1285 2408 l
s 1285 2433 m
1260 2408 l
s  788 2522 m
1713 1251 l
s 1239 2522 m
1254 2492 l
s 1270 2462 m
1285 2433 l
s 1300 2403 m
1316 2373 l
s 1331 2344 m
1346 2314 l
s 1361 2284 m
1377 2255 l
s 1392 2225 m
1407 2196 l
s 1422 2166 m
1438 2136 l
s 1453 2107 m
1468 2077 l
s 1484 2047 m
1499 2018 l
s 1514 1988 m
1529 1959 l
s 1545 1929 m
1560 1899 l
s 1575 1870 m
1590 1840 l
s 1606 1810 m
1621 1781 l
s 1636 1751 m
1652 1722 l
s 1667 1692 m
1682 1662 l
s 1697 1633 m
1713 1603 l
s 1728 1573 m
1743 1544 l
s 1758 1514 m
1774 1485 l
s 1789 1455 m
1804 1427 l
s
saveobj restore
showpage
